Deep Q-Learning for Self-Organizing Networks Fault Management and Radio Performance Improvement

We propose an algorithm to automate fault management in an outdoor cellular network using deep reinforcement learning (RL) against wireless impairments. This algorithm enables the cellular network cluster to self-heal by allowing RL to learn how to improve the downlink signal to interference plus noise ratio through exploration and exploitation of various alarm corrective actions. The main contributions of this paper are to 1) introduce a deep RL-based fault handling algorithm which self-organizing networks can implement in a polynomial runtime and 2) show that this fault management method can improve the radio link performance in a realistic network setup. Simulation results show that our proposed algorithm learns an action sequence to clear alarms and improve the performance in the cellular cluster better than existing algorithms, even against the randomness of the network fault occurrences and user movements.

==> figures/network.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large,scale=1.2]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-439.211247727077,
xmax=439.211247727077,
xtick={-400,-300,...,300,400},
xmajorgrids,
xlabel={x pos [m]},
ymin=-346.410161513775,
ymax=346.410161513775,
ylabel={y pos [m]},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={BS and UE Positions},
%axis x line*=bottom,
%axis y line*=left,
]
\addplot[only marks,mark=*,mark options={},mark size=0.5000pt,draw=white!70!blue,fill=white!70!blue] plot table[row sep=crcr]{%
\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.5000pt,draw=white!70!red,fill=white!70!blue] plot table[row sep=crcr]{%
\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.8000pt,draw=blue,fill=blue] plot table[row sep=crcr]{%
0	-131.410161513775\\
400	-211.410161513775\\
15	-216.410161513775\\
400	-311.410161513775\\
20	-106.410161513775\\
-30	-166.410161513775\\
-40	-141.410161513775\\
-90	-91.4101615137754\\
10	-136.410161513775\\
340	-26.4101615137754\\
-130	-146.410161513775\\
-400	-241.410161513775\\
-235	-171.410161513775\\
-150	-146.410161513775\\
-400	-236.410161513775\\
-205	-206.410161513775\\
-305	-216.410161513775\\
-195	-181.410161513775\\
-165	-121.410161513775\\
-390	-1.41016151377545\\
-170	-336.410161513775\\
-155	-261.410161513775\\
-265	-291.410161513775\\
-190	-246.410161513775\\
-105	-251.410161513775\\
-220	-331.410161513775\\
0	-296.410161513775\\
-170	-316.410161513775\\
-55	-261.410161513775\\
-165	-226.410161513775\\
-135	83.5898384862246\\
-160	28.5898384862246\\
-160	28.5898384862246\\
145	248.589838486225\\
145	328.589838486225\\
-140	3.58983848622455\\
-115	-16.4101615137754\\
-145	28.5898384862246\\
-130	13.5898384862246\\
-155	8.58983848622455\\
-355	98.5898384862246\\
-260	23.5898384862246\\
-300	-1.41016151377545\\
-210	53.5898384862246\\
-370	43.5898384862246\\
-380	193.589838486225\\
-255	8.58983848622455\\
-375	208.589838486225\\
-275	88.5898384862246\\
-350	-16.4101615137754\\
-180	-71.4101615137754\\
-235	-221.410161513775\\
-340	-276.410161513775\\
-285	-271.410161513775\\
-180	-26.4101615137754\\
-155	-96.4101615137754\\
-330	-76.4101615137754\\
-260	-206.410161513775\\
-245	-336.410161513775\\
-395	-216.410161513775\\
-75	168.589838486225\\
-80	203.589838486225\\
240	343.589838486225\\
-65	253.589838486225\\
70	298.589838486225\\
-65	328.589838486225\\
70	278.589838486225\\
45	338.589838486225\\
-70	158.589838486225\\
80	313.589838486225\\
-245	198.589838486225\\
-220	288.589838486225\\
-160	173.589838486225\\
-300	223.589838486225\\
-315	168.589838486225\\
-110	283.589838486225\\
-155	253.589838486225\\
-305	303.589838486225\\
-105	233.589838486225\\
-215	223.589838486225\\
-395	-266.410161513775\\
-125	158.589838486225\\
-60	98.5898384862246\\
-95	68.5898384862246\\
-85	-76.4101615137754\\
-125	108.589838486225\\
-110	113.589838486225\\
-65	128.589838486225\\
-120	93.5898384862246\\
-90	18.5898384862246\\
315	-71.4101615137754\\
125	-156.410161513775\\
360	-76.4101615137754\\
170	-201.410161513775\\
235	-226.410161513775\\
355	-211.410161513775\\
145	-196.410161513775\\
245	-151.410161513775\\
355	-291.410161513775\\
255	-191.410161513775\\
-235	-281.410161513775\\
90	-116.410161513775\\
40	-166.410161513775\\
-380	-291.410161513775\\
40	-131.410161513775\\
-115	-36.4101615137754\\
45	-186.410161513775\\
-345	-71.4101615137754\\
20	-136.410161513775\\
40	-131.410161513775\\
230	-271.410161513775\\
195	-346.410161513775\\
240	-326.410161513775\\
-20	-261.410161513775\\
235	-266.410161513775\\
65	-226.410161513775\\
75	-231.410161513775\\
10	-266.410161513775\\
105	-191.410161513775\\
50	-211.410161513775\\
305	188.589838486225\\
325	263.589838486225\\
220	123.589838486225\\
65	3.58983848622455\\
220	128.589838486225\\
15	43.5898384862246\\
90	-6.41016151377545\\
20	48.5898384862246\\
370	173.589838486225\\
35	23.5898384862246\\
-185	138.589838486225\\
-45	-11.4101615137754\\
-335	233.589838486225\\
-325	218.589838486225\\
-375	198.589838486225\\
0	88.5898384862246\\
-50	68.5898384862246\\
-370	-46.4101615137754\\
-85	-16.4101615137754\\
-30	-6.41016151377545\\
-10	-11.4101615137754\\
-20	-81.4101615137754\\
70	-66.4101615137754\\
-25	-91.4101615137754\\
0	-301.410161513775\\
25	-71.4101615137754\\
-40	-26.4101615137754\\
75	-251.410161513775\\
-60	-56.4101615137754\\
-25	-61.4101615137754\\
170	308.589838486225\\
170	313.589838486225\\
305	298.589838486225\\
160	153.589838486225\\
180	313.589838486225\\
275	313.589838486225\\
170	143.589838486225\\
260	203.589838486225\\
145	258.589838486225\\
155	273.589838486225\\
-35	318.589838486225\\
-350	268.589838486225\\
25	198.589838486225\\
-20	268.589838486225\\
85	273.589838486225\\
5	163.589838486225\\
-120	268.589838486225\\
90	208.589838486225\\
75	173.589838486225\\
-5	133.589838486225\\
100	38.5898384862246\\
135	63.5898384862246\\
55	143.589838486225\\
130	108.589838486225\\
115	133.589838486225\\
135	103.589838486225\\
150	88.5898384862246\\
95	48.5898384862246\\
110	88.5898384862246\\
120	118.589838486225\\
365	63.5898384862246\\
380	298.589838486225\\
310	13.5898384862246\\
310	38.5898384862246\\
365	218.589838486225\\
355	-31.4101615137754\\
395	48.5898384862246\\
385	-61.4101615137754\\
205	28.5898384862246\\
400	-6.41016151377545\\
195	28.5898384862246\\
85	13.5898384862246\\
165	108.589838486225\\
190	73.5898384862246\\
120	73.5898384862246\\
110	318.589838486225\\
120	243.589838486225\\
155	58.5898384862246\\
65	328.589838486225\\
145	8.58983848622455\\
305	-126.410161513775\\
265	-206.410161513775\\
275	-116.410161513775\\
215	-16.4101615137754\\
200	-41.4101615137754\\
-160	-331.410161513775\\
155	-66.4101615137754\\
355	-276.410161513775\\
205	-11.4101615137754\\
195	-96.4101615137754\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.5000pt,draw=red,fill=blue] plot table[row sep=crcr]{%
\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-100	-173.205080756888\\
-65.3589838486224	-153.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-100	-173.205080756888\\
-134.641016151378	-153.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-100	-173.205080756888\\
-100	-213.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-200	0\\
-165.358983848622	20\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-200	0\\
-234.641016151378	20\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-200	0\\
-200	-40\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-100	173.205080756888\\
-65.3589838486224	193.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-100	173.205080756888\\
-134.641016151378	193.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-100	173.205080756888\\
-100	133.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	-173.205080756888\\
134.641016151378	-153.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	-173.205080756888\\
65.3589838486224	-153.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	-173.205080756888\\
100	-213.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
34.6410161513775	20\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
-34.6410161513775	20\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	-40\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	173.205080756888\\
134.641016151378	193.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	173.205080756888\\
65.3589838486224	193.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	173.205080756888\\
100	133.205080756888\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
200	0\\
234.641016151378	20\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
200	0\\
165.358983848622	20\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
200	0\\
200	-40\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=red] plot table[row sep=crcr]{%
-100	-173.205080756888\\
};
\node[right, align=left, text=black]
at (axis cs:-88,-173.205) {1};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=red] plot table[row sep=crcr]{%
-200	0\\
};
\node[right, align=left, text=black]
at (axis cs:-188,0) {2};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=red] plot table[row sep=crcr]{%
-100	173.205080756888\\
};
\node[right, align=left, text=black]
at (axis cs:-88,173.205) {3};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=red] plot table[row sep=crcr]{%
100	-173.205080756888\\
};
\node[right, align=left, text=black]
at (axis cs:112,-173.205) {4};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=red] plot table[row sep=crcr]{%
0	0\\
};
\node[right, align=left, text=black]
at (axis cs:12,0) {5};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=red] plot table[row sep=crcr]{%
100	173.205080756888\\
};
\node[right, align=left, text=black]
at (axis cs:112,173.205) {6};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=red] plot table[row sep=crcr]{%
200	0\\
};
\node[right, align=left, text=black]
at (axis cs:212,0) {7};
\node[align=center, text=gray]
at (axis cs:22.816,-127.956) {1};
\node[align=center, text=gray]
at (axis cs:-257.604,-141.601) {2};
\node[align=center, text=gray]
at (axis cs:-121.574,-281.557) {3};
\node[align=center, text=gray]
at (axis cs:-109.688,58.601) {4};
\node[align=center, text=gray]
at (axis cs:-314.414,80.18) {5};
\node[align=center, text=gray]
at (axis cs:-262.963,-166.936) {6};
\node[align=center, text=gray]
at (axis cs:2.335,253.551) {7};
\node[align=center, text=gray]
at (axis cs:-233.932,238.104) {8};
\node[align=center, text=gray]
at (axis cs:-159.851,29.782) {9};
\node[align=center, text=gray]
at (axis cs:252.947,-150.23) {10};
\node[align=center, text=gray]
at (axis cs:-23.937,-138.043) {11};
\node[align=center, text=gray]
at (axis cs:124.617,-276.538) {12};
\node[align=center, text=gray]
at (axis cs:148.714,80.528) {13};
\node[align=center, text=gray]
at (axis cs:-138.49,86.273) {14};
\node[align=center, text=gray]
at (axis cs:-3.858,-124.512) {15};
\node[align=center, text=gray]
at (axis cs:232.096,242.038) {16};
\node[align=center, text=gray]
at (axis cs:-27.131,250.042) {17};
\node[align=center, text=gray]
at (axis cs:131.313,37.268) {18};
\node[align=center, text=gray]
at (axis cs:317.44,81.857) {19};
\node[align=center, text=gray]
at (axis cs:90.615,73.95) {20};
\node[align=center, text=gray]
at (axis cs:274.942,-175.645) {21};
\end{axis}
\end{tikzpicture}%

==> figures/sinr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=1.2]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={\Large UE Wideband SINR [dB]},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={CDF},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large Distribution of UE Wideband SINR},
%axis x line*=bottom,
%axis y line*=left
legend style={at={(0.69,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
] 

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-5.83738986479867	0\\
-5.83738986479867	0.005\\
-5.79705303897161	0.01\\
-5.03604007371985	0.015\\
-4.96188750240346	0.02\\
-4.91573412933705	0.025\\
-4.48339285103574	0.03\\
-4.06664304887895	0.035\\
-4.00799038906933	0.04\\
-3.90647209208966	0.045\\
-3.8814485491462	0.05\\
-3.62061678113861	0.055\\
-3.42873563466602	0.0600000000000001\\
-3.30022196547454	0.0650000000000001\\
-3.23036805382041	0.0700000000000001\\
-3.16261403816566	0.0750000000000001\\
-3.10023231002655	0.08\\
-3.0560147046961	0.085\\
-2.88995216000727	0.09\\
-2.85359223689249	0.095\\
-2.56255880043503	0.1\\
-2.52586924555166	0.105\\
-2.51462458217802	0.11\\
-2.42383692525538	0.115\\
-2.32722784658742	0.12\\
-2.20108506166286	0.125\\
-2.16939138103107	0.13\\
-2.11343258345064	0.135\\
-2.08450791622826	0.14\\
-2.01877574953752	0.145\\
-1.95687669731975	0.15\\
-1.81441873928714	0.155\\
-1.80495574604057	0.16\\
-1.73552864492539	0.165\\
-1.63510476192205	0.17\\
-1.56088060400814	0.175\\
-1.55614570336616	0.18\\
-1.50534707575295	0.185\\
-1.41875127503931	0.19\\
-1.40234838866614	0.195\\
-1.33185846894184	0.2\\
-1.31575339905343	0.205\\
-1.28400308756198	0.21\\
-1.26925454894889	0.215\\
-1.26433981770568	0.22\\
-1.12512536673583	0.225\\
-1.11017422844352	0.23\\
-1.09723201903702	0.235\\
-1.06633467671758	0.24\\
-0.936160985625148	0.245\\
-0.927051028314673	0.25\\
-0.883478885869029	0.255\\
-0.866303780438499	0.26\\
-0.857344946187392	0.265\\
-0.855292703913543	0.27\\
-0.852560086622175	0.28\\
-0.632478253635733	0.285\\
-0.539558398484229	0.29\\
-0.505784832120636	0.295\\
-0.413893749477904	0.3\\
-0.343614909771074	0.305\\
-0.311883785595115	0.31\\
-0.290446739728692	0.315\\
-0.264382923715942	0.32\\
-0.189724546457335	0.325\\
-0.120152575754329	0.33\\
0.104577454784625	0.335\\
0.113131664008174	0.34\\
0.187992191309961	0.345\\
0.331357951092203	0.35\\
0.371476486801252	0.355\\
0.379442769065235	0.36\\
0.423392145145584	0.365\\
0.55003184000325	0.37\\
0.605150582275648	0.375\\
0.64488916897027	0.38\\
0.664491993412336	0.385\\
0.726975195597723	0.39\\
0.766842685662464	0.395\\
0.820707450474268	0.4\\
0.821028085094844	0.405\\
0.946484307123697	0.41\\
0.977405542817462	0.415\\
0.979684081138331	0.42\\
1.0304345639892	0.425\\
1.09025944992486	0.43\\
1.10693708953494	0.435\\
1.10832485120027	0.44\\
1.11989068071196	0.445\\
1.19512070334448	0.45\\
1.29720716290316	0.455\\
1.39489931119275	0.46\\
1.41704300517562	0.465\\
1.52893646817747	0.47\\
1.61956461000191	0.475\\
1.72549039375296	0.48\\
1.75569419749306	0.485\\
1.77522103309344	0.49\\
1.78634718089889	0.495\\
1.8061173881567	0.5\\
1.87862856469778	0.505\\
1.93400805738476	0.51\\
2.06165574422417	0.515\\
2.11896888999211	0.52\\
2.12708582596293	0.525\\
2.13155454984726	0.53\\
2.15049876515434	0.535\\
2.21625076032906	0.54\\
2.28255801739161	0.545\\
2.38684533665891	0.55\\
2.40628594745763	0.555\\
2.50597948235264	0.56\\
2.56078559841198	0.565\\
2.67655175467036	0.57\\
2.75526569982058	0.575\\
2.81576853743031	0.58\\
2.84797164190121	0.585\\
2.93571988721599	0.59\\
3.00824779680801	0.595\\
3.04237980772446	0.6\\
3.10112967548301	0.605\\
3.40478945850314	0.61\\
3.41730390302546	0.615\\
3.43802036081799	0.62\\
3.72112726413843	0.625\\
3.88311448864521	0.63\\
3.91315775069739	0.635\\
3.95570944952055	0.64\\
3.97126727565125	0.645\\
4.26364815163388	0.65\\
4.63084007808293	0.655\\
4.75061659640832	0.66\\
4.79875104181784	0.665\\
4.89755926616598	0.67\\
5.04434658649717	0.675\\
5.13860141588635	0.68\\
5.15126084123281	0.685\\
5.21149535263212	0.69\\
5.34334582065499	0.695\\
5.44721303575456	0.7\\
5.48437358100932	0.705\\
5.64219026007559	0.71\\
6.10695702051829	0.715\\
6.16543079296099	0.72\\
6.18333182876196	0.725\\
6.31960664713967	0.73\\
6.45214611780154	0.735\\
6.53406573910607	0.74\\
6.69488502553199	0.745\\
6.91700700597757	0.75\\
7.56436326817497	0.755\\
7.82948983642519	0.76\\
7.84428129538049	0.765\\
8.06946052410516	0.77\\
8.09800579394095	0.775\\
8.13492901344558	0.78\\
8.15539521203014	0.785\\
8.23379137170008	0.79\\
8.32623370754294	0.795\\
8.51968824925101	0.8\\
8.53761066562092	0.805\\
8.54138983681448	0.81\\
8.67024601741899	0.815\\
8.67495272695913	0.82\\
8.81457672073898	0.825\\
8.95822618946048	0.83\\
9.06077109082293	0.835\\
9.16345167087256	0.84\\
9.17760677328643	0.845\\
9.20305743754818	0.85\\
9.34850184976452	0.855\\
9.57949658664259	0.86\\
10.2394887850678	0.865\\
10.4397970349014	0.87\\
10.4740522068569	0.875\\
10.4804068691439	0.88\\
10.5635013781559	0.885\\
10.6511238627027	0.89\\
10.7384521486176	0.895\\
11.3185910108803	0.9\\
11.3575547717372	0.905\\
11.3591874353251	0.91\\
11.491735134301	0.915\\
11.6296267877138	0.92\\
11.7847219473978	0.925\\
12.0688142690369	0.93\\
12.2446164293453	0.935\\
12.8675847151888	0.94\\
12.873172468053	0.945\\
12.9202664843843	0.95\\
13.0615667070278	0.955\\
13.1732562540856	0.96\\
13.2356774437512	0.965\\
13.5290389484667	0.97\\
13.9302098759321	0.975\\
14.3686049308325	0.98\\
14.9827417705305	0.985\\
15.047777098714	0.99\\
15.1177626198081	0.995\\
15.6287338169183	1\\
};
\addlegendentry{Random $q=10$};

\addplot [color=red,line width=2.5pt]
  table[row sep=crcr]{%
-5.83731065499129	0\\
-5.83731065499129	0.00492610837438423\\
-5.79685036607312	0.00985221674876846\\
-5.03593859314499	0.0147783251231527\\
-4.95889298033943	0.0197044334975369\\
-4.91567039040185	0.0246305418719212\\
-4.48313138095924	0.0295566502463054\\
-4.06618819711775	0.0344827586206896\\
-4.00719505759696	0.0394088669950738\\
-3.906322127359	0.0443349753694581\\
-3.8749093779962	0.0492610837438423\\
-3.62056734187559	0.0541871921182265\\
-3.42152810984731	0.0591133004926108\\
-3.29794126012798	0.064039408866995\\
-3.22317712799084	0.0689655172413792\\
-3.15783743528996	0.0738916256157636\\
-3.09407500111599	0.0788177339901478\\
-3.05594997348172	0.083743842364532\\
-2.88812142885317	0.0886699507389163\\
-2.85351785125071	0.0935960591133005\\
-2.56250116893572	0.0985221674876847\\
-2.52571841428907	0.103448275862069\\
-2.51141145195049	0.108374384236453\\
-2.42348025286995	0.113300492610837\\
-2.32210242240761	0.118226600985222\\
-2.20102369989032	0.123152709359606\\
-2.16908131341395	0.12807881773399\\
-2.11178304085664	0.133004926108374\\
-2.08265621767795	0.137931034482759\\
-2.01068710683059	0.142857142857143\\
-1.95657447821743	0.147783251231527\\
-1.81345743254869	0.152709359605911\\
-1.80492593579638	0.157635467980295\\
-1.7345568922313	0.16256157635468\\
-1.63509857068294	0.167487684729064\\
-1.556299651894	0.172413793103448\\
-1.5555675753619	0.177339901477832\\
-1.49266171890138	0.182266009852217\\
-1.41871066363884	0.187192118226601\\
-1.40191291809549	0.192118226600985\\
-1.32221364442752	0.197044334975369\\
-1.31572284767072	0.201970443349754\\
-1.28372494571864	0.206896551724138\\
-1.2690029009584	0.211822660098522\\
-1.2608247284323	0.216748768472906\\
-1.12494652309547	0.22167487684729\\
-1.11012035558403	0.226600985221675\\
-1.09354340253563	0.231527093596059\\
-1.06629496268673	0.236453201970443\\
-0.926837958665163	0.241379310344827\\
-0.925226870293228	0.246305418719212\\
-0.883118713748654	0.251231527093596\\
-0.866276855988422	0.25615763546798\\
-0.856240039488765	0.261083743842364\\
-0.855226660207109	0.266009852216749\\
-0.852538381056539	0.275862068965517\\
-0.613974150065296	0.280788177339901\\
-0.522695991547467	0.285714285714285\\
-0.505479710172094	0.29064039408867\\
-0.413680816177497	0.295566502463054\\
-0.342919163253967	0.300492610837438\\
-0.305540262928618	0.305418719211822\\
-0.29027504837287	0.310344827586207\\
-0.264353618773849	0.315270935960591\\
-0.183774861359124	0.320197044334975\\
-0.119969698075199	0.325123152709359\\
0.105010841795833	0.330049261083744\\
0.115670874480155	0.334975369458128\\
0.18826394832779	0.339901477832512\\
0.331386698261694	0.344827586206896\\
0.371610855803738	0.34975369458128\\
0.379482873094001	0.354679802955665\\
0.425120931724726	0.359605911330049\\
0.562820706388088	0.364532019704433\\
0.605243445647638	0.369458128078817\\
0.659544812827362	0.374384236453202\\
0.664589606066836	0.379310344827586\\
0.727021265936193	0.38423645320197\\
0.769877863710682	0.389162561576354\\
0.820712344230216	0.394088669950739\\
0.821447030625799	0.399014778325123\\
0.960743211134867	0.403940886699507\\
0.977791067267305	0.408866995073891\\
0.980118780031435	0.413793103448275\\
1.03280757751491	0.41871921182266\\
1.09026618490293	0.423645320197044\\
1.10718094144798	0.428571428571428\\
1.10843124723263	0.433497536945812\\
1.11995457285452	0.438423645320197\\
1.19766318562203	0.443349753694581\\
1.29793004763833	0.448275862068965\\
1.395240126536	0.453201970443349\\
1.42026044473678	0.458128078817734\\
1.52895148050566	0.463054187192118\\
1.62700611342183	0.467980295566502\\
1.72563069263346	0.472906403940886\\
1.76008444983195	0.47783251231527\\
1.78548305530266	0.482758620689655\\
1.78636161638571	0.487684729064039\\
1.80644358162011	0.492610837438423\\
1.8874912175526	0.497536945812807\\
1.93803399544643	0.502463054187192\\
2.06176188637228	0.507389162561576\\
2.11908804362642	0.51231527093596\\
2.12978998781124	0.517241379310344\\
2.13612544647125	0.522167487684729\\
2.15133443786531	0.527093596059113\\
2.21631616212929	0.532019704433497\\
2.28258422172844	0.536945812807881\\
2.38858843660247	0.541871921182265\\
2.42119541434096	0.54679802955665\\
2.50713882818342	0.551724137931034\\
2.56086911765251	0.556650246305418\\
2.67675066002289	0.561576354679802\\
2.75575671414853	0.566502463054187\\
2.81664783383212	0.571428571428571\\
2.84839444177638	0.576354679802955\\
2.93595736728475	0.581280788177339\\
3.00826750612675	0.586206896551724\\
3.04242871172095	0.591133004926108\\
3.1045267499066	0.596059113300492\\
3.40689538379104	0.600985221674876\\
3.41737620237522	0.605911330049261\\
3.4385002673177	0.610837438423645\\
3.72128614708532	0.615763546798029\\
3.89993720209677	0.620689655172413\\
3.91330060783443	0.625615763546798\\
3.95571273120577	0.630541871921182\\
3.97259286843744	0.635467980295566\\
4.26373070771662	0.64039408866995\\
4.63637207842742	0.645320197044335\\
4.75308473929407	0.650246305418719\\
4.80921030545886	0.655172413793103\\
4.89756319269344	0.660098522167487\\
5.04573379315122	0.665024630541871\\
5.13892506545748	0.669950738916256\\
5.15239397422741	0.67487684729064\\
5.21973122215258	0.679802955665024\\
5.34593324029385	0.684729064039408\\
5.44879364751008	0.689655172413793\\
5.48485826688786	0.694581280788177\\
5.64265797216183	0.699507389162561\\
6.10704373007986	0.704433497536945\\
6.16546289863129	0.70935960591133\\
6.18381760103874	0.714285714285714\\
6.31969073976032	0.719211822660098\\
6.46053946591531	0.724137931034482\\
6.53417390003852	0.729064039408867\\
6.69588691534487	0.733990147783251\\
6.92027239436975	0.738916256157635\\
7.56495996095348	0.743842364532019\\
7.82991291070037	0.748768472906403\\
7.84560183349486	0.753694581280788\\
8.0816306585385	0.758620689655172\\
8.10023516725105	0.763546798029556\\
8.13932783807689	0.768472906403941\\
8.1555682447167	0.773399014778325\\
8.23595740678957	0.778325123152709\\
8.32633108931085	0.783251231527093\\
8.51980941509136	0.788177339901478\\
8.54157597251303	0.793103448275862\\
8.54181513311756	0.798029556650246\\
8.67497407946534	0.80295566502463\\
8.67596965816045	0.807881773399014\\
8.74805387098129	0.812807881773399\\
8.81460994052481	0.817733990147783\\
8.96315523972607	0.822660098522167\\
9.060891334746	0.827586206896551\\
9.16345817832756	0.832512315270936\\
9.17917935310765	0.83743842364532\\
9.21275292741368	0.842364532019704\\
9.34852875579161	0.847290640394088\\
9.57955586067556	0.852216748768473\\
10.2418450242504	0.857142857142857\\
10.4400960277154	0.862068965517241\\
10.4741500824247	0.866995073891625\\
10.48046045394	0.87192118226601\\
10.57819167798	0.876847290640394\\
10.6546212880962	0.881773399014778\\
10.7384663385804	0.886699507389162\\
11.3213759331653	0.891625615763547\\
11.3576595295953	0.896551724137931\\
11.3593444243769	0.901477832512315\\
11.4947843632948	0.906403940886699\\
11.6408829166549	0.911330049261084\\
11.7848552729611	0.916256157635468\\
12.0332194353919	0.921182266009852\\
12.0688277030854	0.926108374384236\\
12.2447575385796	0.931034482758621\\
12.8676338578373	0.935960591133005\\
12.873432398873	0.940886699507389\\
12.9288603197956	0.945812807881773\\
13.0617236281925	0.950738916256157\\
13.1732562540856	0.955665024630542\\
13.2402453819026	0.960591133004926\\
13.535516344153	0.96551724137931\\
13.9302996842066	0.970443349753695\\
14.3746927945331	0.975369458128079\\
14.9827417705305	0.980295566502463\\
15.0498641841499	0.985221674876847\\
15.0922213575657	0.990147783251232\\
15.1177626198081	0.995073891625616\\
15.6287338169183	1\\
};
\addlegendentry{FIFO $q=10$};

\addplot [color=blue,solid,line width=2pt,mark repeat=10]
  table[row sep=crcr]{%
-5.82702237791544	0\\
-5.82702237791544	0.00505050505050508\\
-5.76518000885053	0.0101010101010102\\
-5.03533480938714	0.0151515151515151\\
-4.9553899384561	0.0202020202020202\\
-4.90608764069069	0.0252525252525253\\
-4.46592685406274	0.0303030303030304\\
-4.05361648428857	0.0353535353535355\\
-4.00642490474923	0.0404040404040404\\
-3.90594292508678	0.0454545454545455\\
-3.824815136508	0.0505050505050506\\
-3.61937239714207	0.0555555555555557\\
-3.41511817141509	0.0606060606060608\\
-3.15734538819195	0.0656565656565659\\
-3.09218840837859	0.0707070707070708\\
-3.04995834701273	0.0757575757575759\\
-3.04519547789588	0.080808080808081\\
-2.84757226318311	0.0858585858585861\\
-2.78949376178754	0.0909090909090912\\
-2.55827749503923	0.0959595959595962\\
-2.51917955838318	0.101010101010101\\
-2.4977310433286	0.106060606060606\\
-2.48671550210394	0.111111111111111\\
-2.45576587470891	0.116161616161616\\
-2.35789566576861	0.121212121212121\\
-2.1917749857457	0.126262626262627\\
-2.11343258345064	0.131313131313132\\
-2.10435288682699	0.136363636363637\\
-2.03213417272447	0.141414141414142\\
-1.95687669731975	0.146464646464647\\
-1.8083634010367	0.151515151515152\\
-1.80149096102858	0.156565656565657\\
-1.69021774687278	0.161616161616162\\
-1.65095148167034	0.166666666666667\\
-1.63379620927039	0.171717171717172\\
-1.55176726983751	0.176767676767677\\
-1.41639981048171	0.181818181818182\\
-1.34095665771345	0.186868686868687\\
-1.31246413617745	0.191919191919192\\
-1.30933879979613	0.196969696969697\\
-1.26699140600874	0.202020202020202\\
-1.26342101938422	0.207070707070708\\
-1.12512536673583	0.212121212121213\\
-1.10239887835396	0.217171717171718\\
-1.06259215134227	0.222222222222223\\
-0.905441714821678	0.227272727272728\\
-0.86506586838374	0.232323232323233\\
-0.855292703913543	0.237373737373738\\
-0.853604799995744	0.242424242424243\\
-0.850918379564105	0.252525252525253\\
-0.837418027620631	0.257575757575758\\
-0.83213955684092	0.262626262626263\\
-0.504832329241671	0.267676767676768\\
-0.475424963534933	0.272727272727273\\
-0.412759652459832	0.277777777777778\\
-0.289342550880622	0.282828282828283\\
-0.269488326081754	0.287878787878789\\
-0.260657478524225	0.292929292929294\\
-0.238501573153352	0.297979797979799\\
-0.194052861736739	0.303030303030304\\
-0.120002144365272	0.308080808080809\\
0.0770116527871021	0.313131313131314\\
0.118793721204033	0.318181818181819\\
0.136202379114864	0.323232323232324\\
0.140876462974967	0.328282828282829\\
0.193358808501781	0.333333333333334\\
0.332104833736122	0.338383838383839\\
0.376493771531961	0.343434343434344\\
0.37986827795984	0.348484848484849\\
0.605150582275648	0.353535353535354\\
0.607633836546316	0.358585858585859\\
0.681847079553716	0.363636363636365\\
0.728884856689627	0.36868686868687\\
0.821298590113239	0.373737373737375\\
0.848942326928254	0.37878787878788\\
0.978180424315268	0.383838383838385\\
0.987669380708055	0.38888888888889\\
1.09056789583168	0.393939393939395\\
1.10693708953494	0.3989898989899\\
1.10856445946908	0.404040404040405\\
1.12716354960334	0.40909090909091\\
1.20717611529143	0.414141414141415\\
1.30104661778462	0.41919191919192\\
1.4186237280488	0.424242424242425\\
1.4371551338443	0.42929292929293\\
1.52932716366888	0.434343434343435\\
1.56314782567367	0.43939393939394\\
1.72549039375296	0.444444444444445\\
1.77413199015707	0.44949494949495\\
1.78849412365352	0.454545454545455\\
1.79111124067169	0.45959595959596\\
1.85216872472374	0.464646464646465\\
2.06923375412201	0.46969696969697\\
2.09582148773136	0.474747474747475\\
2.12441391213895	0.47979797979798\\
2.13484322764548	0.484848484848485\\
2.21695283912759	0.48989898989899\\
2.28386131264088	0.494949494949495\\
2.28577617242542	0.5\\
2.38918337395206	0.505050505050506\\
2.52400329336414	0.510101010101011\\
2.5630550757489	0.515151515151516\\
2.67794970990692	0.520202020202021\\
2.85168640625361	0.525252525252526\\
2.8530968843012	0.530303030303031\\
2.92925025913158	0.535353535353536\\
2.94023159607308	0.540404040404041\\
3.00871965059329	0.545454545454546\\
3.05058206983544	0.550505050505051\\
3.0697622109466	0.555555555555556\\
3.21933111339232	0.560606060606061\\
3.41949730263745	0.565656565656566\\
3.43854141880883	0.570707070707071\\
3.54014048140912	0.575757575757576\\
3.73652576603721	0.580808080808081\\
3.87419141903496	0.585858585858586\\
3.91690252901646	0.590909090909091\\
3.95640300298205	0.595959595959596\\
3.98382363564812	0.601010101010101\\
4.26364815163388	0.606060606060606\\
4.32604915418503	0.611111111111111\\
4.63224784625529	0.616161616161616\\
4.68844311707631	0.621212121212122\\
4.80155991301931	0.626262626262627\\
4.89755926616598	0.631313131313131\\
5.14680352263856	0.636363636363637\\
5.21306847003972	0.641414141414142\\
5.30511105776986	0.646464646464647\\
5.3365032581144	0.651515151515152\\
5.34334582065499	0.656565656565657\\
5.39754049263963	0.661616161616162\\
5.44721303575456	0.666666666666667\\
5.49206138644687	0.671717171717172\\
5.67462452885674	0.676767676767677\\
5.96833776314195	0.681818181818182\\
6.02299939129955	0.686868686868687\\
6.1078468185922	0.691919191919192\\
6.16543079296099	0.696969696969697\\
6.28721392303636	0.702020202020202\\
6.33184402699079	0.707070707070707\\
6.35795994958095	0.712121212121212\\
6.44961605610652	0.717171717171717\\
6.54105506387743	0.722222222222222\\
6.88109505134896	0.727272727272727\\
6.91191754429083	0.732323232323232\\
6.94309456562956	0.737373737373737\\
7.08833753086327	0.742424242424243\\
7.56436326817497	0.747474747474748\\
7.83422973202387	0.752525252525253\\
7.85759873375203	0.757575757575758\\
8.13762837828045	0.762626262626263\\
8.18442999438828	0.767676767676768\\
8.26991658962092	0.772727272727273\\
8.33354923179142	0.777777777777778\\
8.53647781412716	0.782828282828283\\
8.55348975816987	0.787878787878788\\
8.58261899313326	0.792929292929293\\
8.67700473748466	0.797979797979798\\
8.69594410470408	0.803030303030303\\
8.77909735950832	0.808080808080808\\
8.81457672073898	0.813131313131313\\
9.06077109082293	0.818181818181818\\
9.16345167087256	0.823232323232323\\
9.17967695627984	0.828282828282829\\
9.24534353398048	0.833333333333333\\
9.25503963361264	0.838383838383839\\
9.34850184976452	0.843434343434344\\
9.53113601883549	0.848484848484849\\
9.54498675981357	0.853535353535354\\
9.59204061629461	0.858585858585859\\
10.486553178724	0.863636363636364\\
10.4895804853599	0.868686868686869\\
10.7384521486176	0.873737373737374\\
10.7660280336493	0.878787878787879\\
11.2163905268324	0.883838383838384\\
11.3314297435149	0.888888888888889\\
11.3591874353251	0.893939393939394\\
11.3615386931312	0.898989898989899\\
11.4580110375555	0.904040404040404\\
11.7872192549833	0.909090909090909\\
12.0332194353919	0.914141414141414\\
12.0688142690369	0.919191919191919\\
12.1806377897191	0.924242424242424\\
12.2446164293453	0.929292929292929\\
12.873172468053	0.934343434343434\\
12.8749285772195	0.939393939393939\\
13.0615667070278	0.944444444444444\\
13.5290389484667	0.94949494949495\\
13.7993721949713	0.954545454545455\\
13.9337614100585	0.95959595959596\\
14.3202912015555	0.964646464646465\\
14.9827417705305	0.96969696969697\\
15.1177626198081	0.974747474747475\\
15.1427704611788	0.97979797979798\\
15.205907128076	0.984848484848485\\
15.6287338169183	0.98989898989899\\
15.8834549629491	0.994949494949495\\
15.9939134368005	1\\
};
\addlegendentry{Proposed $q=10$};
\end{axis}
\end{tikzpicture}%

==> figures/spec_eff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=1.2]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6,
xlabel={\Large average UE spectral efficiency [bit/c.u.]},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={CDF},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large UE average spectral efficiency},
%axis x line*=bottom,
%axis y line*=left
legend style={at={(0.69,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
] 

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
0.0239148756847872	0\\
0.0239148756847872	0.00476190476190474\\
0.381818181818182	0.00952380952380949\\
0.462301587301587	0.0142857142857142\\
0.504075504075504	0.019047619047619\\
0.508217446270544	0.0238095238095237\\
0.518426501035197	0.0285714285714285\\
0.575263662511985	0.0333333333333332\\
0.581246931762396	0.038095238095238\\
0.592047128129602	0.0428571428571427\\
0.611570247933884	0.0476190476190474\\
0.674494455316373	0.0523809523809522\\
0.714285714285714	0.0571428571428569\\
0.728516694033935	0.0619047619047617\\
0.73974540311174	0.0666666666666664\\
0.740175681923255	0.0714285714285712\\
0.751515151515151	0.0761904761904759\\
0.771708683473389	0.0809523809523807\\
0.783673469387755	0.0857142857142854\\
0.800865800865801	0.0904761904761902\\
0.802028218694885	0.0952380952380949\\
0.840182648401826	0.0999999999999996\\
0.877406281661601	0.104761904761905\\
0.884353741496599	0.109523809523809\\
0.897641299510458	0.114285714285714\\
0.938847117794486	0.119047619047619\\
0.95326278659612	0.123809523809523\\
0.971256971256971	0.128571428571428\\
0.982965543941154	0.133333333333333\\
0.993333333333333	0.138095238095238\\
0.993746993746994	0.142857142857142\\
1.02139406487233	0.147619047619047\\
1.0406746031746	0.152380952380952\\
1.05992509363296	0.157142857142857\\
1.0796992481203	0.161904761904762\\
1.08369408369408	0.166666666666666\\
1.08527131782946	0.171428571428571\\
1.09379509379509	0.176190476190476\\
1.10434782608696	0.180952380952381\\
1.12577639751553	0.185714285714286\\
1.1297052154195	0.19047619047619\\
1.13499344692005	0.195238095238095\\
1.13531746031746	0.2\\
1.13701707097934	0.204761904761905\\
1.14341736694678	0.209523809523809\\
1.15917107583774	0.214285714285714\\
1.17184265010352	0.219047619047619\\
1.17757009345794	0.223809523809524\\
1.18462823725982	0.228571428571428\\
1.18700396825397	0.233333333333333\\
1.19466248037677	0.238095238095238\\
1.1959706959707	0.242857142857143\\
1.19887955182073	0.247619047619047\\
1.20506220506221	0.252380952380952\\
1.21452145214521	0.257142857142857\\
1.21768707482993	0.261904761904762\\
1.23008015087223	0.266666666666666\\
1.25116713352007	0.271428571428571\\
1.26877289377289	0.276190476190476\\
1.27077497665733	0.280952380952381\\
1.27859879584018	0.285714285714285\\
1.30741410488246	0.29047619047619\\
1.31501831501832	0.295238095238095\\
1.33126293995859	0.299999999999999\\
1.33333333333333	0.304761904761904\\
1.33699633699634	0.309523809523809\\
1.34114583333333	0.314285714285714\\
1.35478806907378	0.319047619047618\\
1.35854341736695	0.323809523809523\\
1.37248677248677	0.328571428571428\\
1.37904761904762	0.333333333333333\\
1.39090909090909	0.338095238095237\\
1.39906832298137	0.342857142857142\\
1.40434419381788	0.347619047619047\\
1.41451247165533	0.352380952380952\\
1.44405729771583	0.357142857142856\\
1.4580265095729	0.361904761904761\\
1.46520146520147	0.366666666666666\\
1.49859943977591	0.371428571428571\\
1.50771294433266	0.376190476190476\\
1.5503581963759	0.38095238095238\\
1.55379188712522	0.385714285714285\\
1.55439411536973	0.39047619047619\\
1.56454388984509	0.395238095238095\\
1.56867375049193	0.399999999999999\\
1.58680555555556	0.404761904761904\\
1.64021164021164	0.409523809523809\\
1.66546618647459	0.414285714285713\\
1.68886198547215	0.419047619047618\\
1.69401225836869	0.423809523809523\\
1.71923314780458	0.428571428571428\\
1.75904761904762	0.433333333333332\\
1.76055705300988	0.438095238095237\\
1.78696741854637	0.442857142857142\\
1.79773242630385	0.447619047619047\\
1.82706766917293	0.452380952380951\\
1.86831875607386	0.457142857142856\\
1.88069636456733	0.461904761904761\\
1.8859126984127	0.466666666666666\\
1.89232089232089	0.47142857142857\\
1.89569160997732	0.476190476190475\\
1.89573934837093	0.48095238095238\\
1.90825688073395	0.485714285714285\\
1.92498946481247	0.490476190476189\\
1.92698412698413	0.495238095238094\\
1.93959435626102	0.499999999999999\\
1.94057794057794	0.504761904761904\\
1.94313453536755	0.509523809523808\\
1.94314868804665	0.514285714285713\\
1.9484670580561	0.519047619047618\\
1.9492362982929	0.523809523809523\\
1.94952380952381	0.528571428571427\\
2.00170068027211	0.533333333333332\\
2.05333333333333	0.538095238095237\\
2.05540293040293	0.542857142857142\\
2.05840071877808	0.547619047619047\\
2.05864661654135	0.552380952380951\\
2.06397306397306	0.557142857142856\\
2.1029711029711	0.561904761904761\\
2.12698412698413	0.566666666666666\\
2.16902616902617	0.57142857142857\\
2.16952380952381	0.576190476190475\\
2.1883830455259	0.58095238095238\\
2.20532514080901	0.585714285714285\\
2.21687370600414	0.590476190476189\\
2.24327122153209	0.595238095238094\\
2.24603174603175	0.599999999999999\\
2.25430597771023	0.604761904761904\\
2.26686507936508	0.609523809523808\\
2.28360724820902	0.614285714285713\\
2.29166666666667	0.619047619047618\\
2.32098765432099	0.623809523809523\\
2.35947712418301	0.628571428571428\\
2.39324116743472	0.633333333333332\\
2.39738727349347	0.638095238095237\\
2.42569786535304	0.642857142857142\\
2.45853858784893	0.647619047619047\\
2.51532296086752	0.652380952380951\\
2.57142857142857	0.657142857142856\\
2.58281573498965	0.661904761904761\\
2.58745421245421	0.666666666666666\\
2.64329805996473	0.67142857142857\\
2.67756741250717	0.676190476190475\\
2.67845355964168	0.68095238095238\\
2.73233082706767	0.685714285714285\\
2.77107907383137	0.690476190476189\\
2.78405315614618	0.695238095238094\\
2.83357879234168	0.699999999999999\\
2.83613445378151	0.704761904761904\\
2.83686940122584	0.709523809523809\\
2.84593837535014	0.714285714285713\\
2.84932480454869	0.719047619047618\\
2.88141025641026	0.723809523809523\\
2.88405797101449	0.728571428571428\\
2.93140589569161	0.733333333333333\\
3.001885902876	0.738095238095237\\
3.00420168067227	0.742857142857142\\
3.01664355062413	0.747619047619047\\
3.04805996472663	0.752380952380952\\
3.1264880952381	0.757142857142856\\
3.1544151641239	0.761904761904761\\
3.16298478154148	0.766666666666666\\
3.1765873015873	0.771428571428571\\
3.29543245869777	0.776190476190476\\
3.34000890075656	0.78095238095238\\
3.34229137199434	0.785714285714285\\
3.39811738648948	0.79047619047619\\
3.43064182194617	0.795238095238095\\
3.52050919377652	0.799999999999999\\
3.55862775217614	0.804761904761904\\
3.57498223169865	0.809523809523809\\
3.58852258852259	0.814285714285714\\
3.65079365079365	0.819047619047618\\
3.65396825396825	0.823809523809523\\
3.65853658536585	0.828571428571428\\
3.66034555415086	0.833333333333333\\
3.69452887537994	0.838095238095238\\
3.6954266855257	0.842857142857142\\
3.70541549953315	0.847619047619047\\
3.71535580524345	0.852380952380952\\
3.80898268398268	0.857142857142857\\
3.83041788143829	0.861904761904761\\
3.84469696969697	0.866666666666666\\
3.86788048552754	0.871428571428571\\
3.89164237123421	0.876190476190476\\
3.91504329004329	0.88095238095238\\
3.98195488721805	0.885714285714285\\
4.0224358974359	0.89047619047619\\
4.02857142857143	0.895238095238095\\
4.11794019933555	0.9\\
4.17593984962406	0.904761904761904\\
4.18757259001161	0.909523809523809\\
4.24291064740503	0.914285714285714\\
4.28297755883963	0.919047619047619\\
4.34274640088594	0.923809523809524\\
4.35687533440342	0.928571428571428\\
4.36335403726708	0.933333333333333\\
4.39333333333333	0.938095238095238\\
4.3997113997114	0.942857142857143\\
4.43667679837893	0.947619047619047\\
4.53439153439153	0.952380952380952\\
4.56286784376672	0.957142857142857\\
4.5989417989418	0.961904761904762\\
4.60766045548654	0.966666666666667\\
4.61165048543689	0.971428571428571\\
4.62360688956434	0.976190476190476\\
4.65856129685917	0.980952380952381\\
4.73913043478261	0.985714285714286\\
4.74295954941116	0.99047619047619\\
4.7578231292517	0.995238095238095\\
5.25714285714286	1\\
};
\addlegendentry{Random $q=10$};

\addplot [color=red,line width=2.5pt]
  table[row sep=crcr]{%
0.0209205020920502	0\\
0.0209205020920502	0.00476190476190474\\
0.367760617760618	0.00952380952380949\\
0.38562925170068	0.0142857142857142\\
0.506110408765276	0.019047619047619\\
0.506802721088435	0.0238095238095237\\
0.528571428571429	0.0285714285714285\\
0.578754578754579	0.0333333333333332\\
0.581699346405229	0.038095238095238\\
0.583496412263536	0.0428571428571427\\
0.618226600985222	0.0476190476190474\\
0.655744866754041	0.0523809523809522\\
0.718426501035197	0.0571428571428569\\
0.739468864468865	0.0619047619047617\\
0.743411927877947	0.0666666666666664\\
0.751275510204082	0.0714285714285712\\
0.761904761904762	0.0761904761904759\\
0.768707482993197	0.0809523809523807\\
0.777939747327502	0.0857142857142854\\
0.782251082251082	0.0904761904761902\\
0.788307402168788	0.0952380952380949\\
0.797619047619048	0.0999999999999996\\
0.798095238095238	0.104761904761905\\
0.914199914199914	0.109523809523809\\
0.933962264150943	0.114285714285714\\
0.934879934879935	0.119047619047619\\
0.947496947496947	0.123809523809523\\
0.989130434782609	0.128571428571428\\
0.998511904761905	0.133333333333333\\
0.999518999518999	0.138095238095238\\
1.02666666666667	0.142857142857142\\
1.03691399040236	0.147619047619047\\
1.04683195592286	0.152380952380952\\
1.06015037593985	0.157142857142857\\
1.07058823529412	0.161904761904762\\
1.08236808236808	0.166666666666666\\
1.09172932330827	0.171428571428571\\
1.09192546583851	0.176190476190476\\
1.09728622631848	0.180952380952381\\
1.09952380952381	0.185714285714286\\
1.12196307094266	0.19047619047619\\
1.1228354978355	0.195238095238095\\
1.13736263736264	0.2\\
1.14153439153439	0.204761904761905\\
1.14492753623188	0.209523809523809\\
1.15976858032933	0.214285714285714\\
1.18479685452163	0.219047619047619\\
1.21327254305978	0.223809523809524\\
1.21428571428571	0.228571428571428\\
1.22403628117914	0.233333333333333\\
1.23809523809524	0.238095238095238\\
1.24973544973545	0.242857142857143\\
1.25129655822725	0.247619047619047\\
1.26086956521739	0.252380952380952\\
1.26142857142857	0.257142857142857\\
1.27124183006536	0.261904761904762\\
1.27152014652015	0.266666666666666\\
1.27439886845827	0.271428571428571\\
1.2831541218638	0.276190476190476\\
1.29111438389789	0.280952380952381\\
1.29777777777778	0.285714285714285\\
1.30357142857143	0.29047619047619\\
1.30699088145897	0.295238095238095\\
1.31257631257631	0.299999999999999\\
1.33873343151694	0.304761904761904\\
1.33882783882784	0.309523809523809\\
1.33908948194662	0.314285714285714\\
1.35	0.319047619047618\\
1.35714285714286	0.323809523809523\\
1.37184265010352	0.328571428571428\\
1.39614994934144	0.333333333333333\\
1.4366576819407	0.338095238095237\\
1.44422700587084	0.342857142857142\\
1.44711779448622	0.347619047619047\\
1.47951273532669	0.352380952380952\\
1.48965848965849	0.357142857142856\\
1.49370552818829	0.361904761904761\\
1.5139751552795	0.366666666666666\\
1.52040816326531	0.371428571428571\\
1.53091684434968	0.376190476190476\\
1.53447619047619	0.38095238095238\\
1.55747126436782	0.385714285714285\\
1.56894409937888	0.39047619047619\\
1.56924421144605	0.395238095238095\\
1.59448621553885	0.399999999999999\\
1.6043956043956	0.404761904761904\\
1.63896103896104	0.409523809523809\\
1.64716553287982	0.414285714285713\\
1.6529304029304	0.419047619047618\\
1.71774891774892	0.423809523809523\\
1.76934523809524	0.428571428571428\\
1.77430555555556	0.433333333333332\\
1.78071722516167	0.438095238095237\\
1.82760141093474	0.442857142857142\\
1.83082706766917	0.447619047619047\\
1.88042328042328	0.452380952380951\\
1.88208616780045	0.457142857142856\\
1.89078200087374	0.461904761904761\\
1.8986327204149	0.466666666666666\\
1.9047619047619	0.47142857142857\\
1.94312169312169	0.476190476190475\\
1.9436763952893	0.48095238095238\\
1.94582787243338	0.485714285714285\\
1.96100164203612	0.490476190476189\\
1.97245564892624	0.495238095238094\\
1.97525676937442	0.499999999999999\\
1.98936170212766	0.504761904761904\\
1.99313599313599	0.509523809523808\\
2.01038961038961	0.514285714285713\\
2.02156334231806	0.519047619047618\\
2.02285714285714	0.523809523809523\\
2.03086419753086	0.528571428571427\\
2.03109815354713	0.533333333333332\\
2.04923325262308	0.538095238095237\\
2.05871474803514	0.542857142857142\\
2.06115779645191	0.547619047619047\\
2.07384987893462	0.552380952380951\\
2.07801418439716	0.557142857142856\\
2.16865079365079	0.561904761904761\\
2.17490842490842	0.566666666666666\\
2.18539066111882	0.57142857142857\\
2.18950437317784	0.576190476190475\\
2.23258145363409	0.58095238095238\\
2.2609126984127	0.585714285714285\\
2.28115942028986	0.590476190476189\\
2.28129602356406	0.595238095238094\\
2.31640211640212	0.599999999999999\\
2.32862375719519	0.604761904761904\\
2.3370319001387	0.609523809523808\\
2.35962301587302	0.614285714285713\\
2.37547892720307	0.619047619047618\\
2.38002773925104	0.623809523809523\\
2.47148090005233	0.628571428571428\\
2.47772657450077	0.633333333333332\\
2.50144927536232	0.638095238095237\\
2.53401360544218	0.642857142857142\\
2.54805996472663	0.647619047619047\\
2.56027456027456	0.652380952380951\\
2.57532467532468	0.657142857142856\\
2.58255451713396	0.661904761904761\\
2.62164502164502	0.666666666666666\\
2.62837506136475	0.67142857142857\\
2.68518518518519	0.676190476190475\\
2.68915343915344	0.68095238095238\\
2.75595238095238	0.685714285714285\\
2.76737821565408	0.690476190476189\\
2.84988662131519	0.695238095238094\\
2.86927223719677	0.699999999999999\\
2.87074829931973	0.704761904761904\\
2.88941798941799	0.709523809523809\\
2.89413265306122	0.714285714285713\\
2.92290249433107	0.719047619047618\\
2.9237012987013	0.723809523809523\\
2.98396501457726	0.728571428571428\\
2.99649859943978	0.733333333333333\\
2.996699669967	0.738095238095237\\
3.01666666666667	0.742857142857142\\
3.02828854314003	0.747619047619047\\
3.04619047619048	0.752380952380952\\
3.05417212756662	0.757142857142856\\
3.0893470790378	0.761904761904761\\
3.12698412698413	0.766666666666666\\
3.13387241689128	0.771428571428571\\
3.26646403242148	0.776190476190476\\
3.3282967032967	0.78095238095238\\
3.33375850340136	0.785714285714285\\
3.35489667565139	0.79047619047619\\
3.47832267235252	0.795238095238095\\
3.51800232288037	0.799999999999999\\
3.53775853775854	0.804761904761904\\
3.56178420735383	0.809523809523809\\
3.61904761904762	0.814285714285714\\
3.65044479330194	0.819047619047618\\
3.65248226950355	0.823809523809523\\
3.72957084068195	0.828571428571428\\
3.74652777777778	0.833333333333333\\
3.80812324929972	0.838095238095238\\
3.8127600554785	0.842857142857142\\
3.83307169021455	0.847619047619047\\
3.84674329501916	0.852380952380952\\
3.8712715855573	0.857142857142857\\
3.90586932447398	0.861904761904761\\
3.92063492063492	0.866666666666666\\
3.93428571428571	0.871428571428571\\
3.96582633053221	0.876190476190476\\
3.99539170506912	0.88095238095238\\
4.00448179271709	0.885714285714285\\
4.04017857142857	0.89047619047619\\
4.04172335600907	0.895238095238095\\
4.12698412698413	0.9\\
4.24149659863946	0.904761904761904\\
4.26358826358826	0.909523809523809\\
4.29323308270677	0.914285714285714\\
4.33673469387755	0.919047619047619\\
4.33862433862434	0.923809523809524\\
4.34373289545703	0.928571428571428\\
4.36076604554865	0.933333333333333\\
4.36634199134199	0.938095238095238\\
4.47418546365915	0.942857142857143\\
4.47875064004096	0.947619047619047\\
4.50368188512518	0.952380952380952\\
4.56302521008403	0.957142857142857\\
4.57354497354497	0.961904761904762\\
4.60020931449503	0.966666666666667\\
4.61604010025063	0.971428571428571\\
4.61728395061728	0.976190476190476\\
4.68367346938776	0.980952380952381\\
4.73550724637681	0.985714285714286\\
4.74244751664107	0.99047619047619\\
4.76560332871012	0.995238095238095\\
5.34523809523809	1\\
};
\addlegendentry{FIFO $q=10$};

\addplot [color=blue,solid,line width=2pt,mark repeat=10]
  table[row sep=crcr]{%
0.0309214594928881	0\\
0.0309214594928881	0.00476190476190474\\
0.389177489177489	0.00952380952380949\\
0.484330484330484	0.0142857142857142\\
0.507374631268437	0.019047619047619\\
0.509778911564626	0.0238095238095237\\
0.526383526383526	0.0285714285714285\\
0.57687074829932	0.0333333333333332\\
0.587949465500486	0.038095238095238\\
0.616345829111787	0.0428571428571427\\
0.64472049689441	0.0476190476190474\\
0.720853858784893	0.0523809523809522\\
0.733134920634921	0.0571428571428569\\
0.738863287250384	0.0619047619047617\\
0.739713361072584	0.0666666666666664\\
0.753086419753086	0.0714285714285712\\
0.775056689342404	0.0761904761904759\\
0.783882783882784	0.0809523809523807\\
0.793154761904762	0.0857142857142854\\
0.822188449848024	0.0904761904761902\\
0.831959706959707	0.0952380952380949\\
0.841991341991342	0.0999999999999996\\
0.853658536585366	0.104761904761905\\
0.903981264637002	0.109523809523809\\
0.920353982300885	0.114285714285714\\
0.969160997732426	0.119047619047619\\
0.972723069810448	0.123809523809523\\
0.996190476190476	0.128571428571428\\
1	0.133333333333333\\
1.00090702947846	0.138095238095238\\
1.01457725947522	0.142857142857142\\
1.02804957599478	0.147619047619047\\
1.04278273809524	0.152380952380952\\
1.05591961555264	0.157142857142857\\
1.07221350078493	0.161904761904762\\
1.07440476190476	0.166666666666666\\
1.0762987012987	0.171428571428571\\
1.08813700918964	0.176190476190476\\
1.11391223155929	0.180952380952381\\
1.11616954474097	0.185714285714286\\
1.13162623539982	0.19047619047619\\
1.13625648279114	0.195238095238095\\
1.15665976535542	0.2\\
1.1581311769991	0.204761904761905\\
1.16612554112554	0.209523809523809\\
1.1965367965368	0.214285714285714\\
1.20139799038882	0.219047619047619\\
1.21266759130837	0.223809523809524\\
1.21317311971518	0.228571428571428\\
1.22675736961451	0.233333333333333\\
1.23372206025267	0.238095238095238\\
1.23654244306418	0.242857142857143\\
1.23910840932118	0.247619047619047\\
1.2516339869281	0.252380952380952\\
1.25348725348725	0.257142857142857\\
1.27	0.261904761904762\\
1.27693018955155	0.266666666666666\\
1.28055555555556	0.271428571428571\\
1.28571428571429	0.276190476190476\\
1.28626799557032	0.280952380952381\\
1.2906894100924	0.285714285714285\\
1.29246624022743	0.29047619047619\\
1.29613095238095	0.295238095238095\\
1.29775588396278	0.299999999999999\\
1.30056323604711	0.304761904761904\\
1.31510416666667	0.309523809523809\\
1.37571951857666	0.314285714285714\\
1.38000942951438	0.319047619047618\\
1.40502354788069	0.323809523809523\\
1.41793313069909	0.328571428571428\\
1.42168674698795	0.333333333333333\\
1.43687199650502	0.338095238095237\\
1.43809523809524	0.342857142857142\\
1.49068322981366	0.347619047619047\\
1.5047619047619	0.352380952380952\\
1.52534562211982	0.357142857142856\\
1.55026455026455	0.361904761904761\\
1.56167056986729	0.366666666666666\\
1.57396149949341	0.371428571428571\\
1.57443157443157	0.376190476190476\\
1.59288330716902	0.38095238095238\\
1.63141025641026	0.385714285714285\\
1.70028011204482	0.39047619047619\\
1.71031746031746	0.395238095238095\\
1.71058201058201	0.399999999999999\\
1.717377860235	0.404761904761904\\
1.72557682866961	0.409523809523809\\
1.76053113553114	0.414285714285713\\
1.7979797979798	0.419047619047618\\
1.81196581196581	0.423809523809523\\
1.83289241622575	0.428571428571428\\
1.83512544802867	0.433333333333332\\
1.84829329962073	0.438095238095237\\
1.85393772893773	0.442857142857142\\
1.86060606060606	0.447619047619047\\
1.9237071172555	0.452380952380951\\
1.92898913951546	0.457142857142856\\
1.93947485536271	0.461904761904761\\
1.95063346439493	0.466666666666666\\
1.97454031117397	0.47142857142857\\
1.97498797498798	0.476190476190475\\
1.9818794774547	0.48095238095238\\
2.02294372294372	0.485714285714285\\
2.02749140893471	0.490476190476189\\
2.03842940685046	0.495238095238094\\
2.05217831813576	0.499999999999999\\
2.05835667600373	0.504761904761904\\
2.06283750613648	0.509523809523808\\
2.06395891690009	0.514285714285713\\
2.07041107041107	0.519047619047618\\
2.11326860841424	0.523809523809523\\
2.11904761904762	0.528571428571427\\
2.1452784503632	0.533333333333332\\
2.14736842105263	0.538095238095237\\
2.16619981325864	0.542857142857142\\
2.17063492063492	0.547619047619047\\
2.21285714285714	0.552380952380951\\
2.21353383458647	0.557142857142856\\
2.23550724637681	0.561904761904761\\
2.23606889564336	0.566666666666666\\
2.26666666666667	0.576190476190475\\
2.26999101527403	0.58095238095238\\
2.27649769585253	0.585714285714285\\
2.28025793650794	0.590476190476189\\
2.28159340659341	0.595238095238094\\
2.33102172907998	0.599999999999999\\
2.33893557422969	0.604761904761904\\
2.46607669616519	0.609523809523808\\
2.48571428571429	0.614285714285713\\
2.49515381373788	0.619047619047618\\
2.52011095700416	0.623809523809523\\
2.52640692640693	0.628571428571428\\
2.53984450923226	0.633333333333332\\
2.54393716249386	0.638095238095237\\
2.57651410078595	0.642857142857142\\
2.5843137254902	0.647619047619047\\
2.60881174899867	0.652380952380951\\
2.63852813852814	0.657142857142856\\
2.64285714285714	0.661904761904761\\
2.65064530485091	0.666666666666666\\
2.70626003210273	0.67142857142857\\
2.71106821106821	0.676190476190475\\
2.74321880650995	0.68095238095238\\
2.7437641723356	0.685714285714285\\
2.74603174603175	0.69047619047619\\
2.76373626373626	0.695238095238094\\
2.78181108508977	0.699999999999999\\
2.78289810547875	0.704761904761904\\
2.80763790664781	0.709523809523809\\
2.81612446958982	0.714285714285713\\
2.83597883597884	0.719047619047618\\
2.8863432165319	0.723809523809523\\
2.92279241793805	0.728571428571428\\
2.93479193479193	0.733333333333333\\
2.99248120300752	0.738095238095237\\
3.03174603174603	0.742857142857142\\
3.04563492063492	0.747619047619047\\
3.05856595511768	0.752380952380952\\
3.11068211068211	0.757142857142856\\
3.13003663003663	0.761904761904761\\
3.20758206195099	0.766666666666666\\
3.22695035460993	0.771428571428571\\
3.28138528138528	0.776190476190476\\
3.32218844984802	0.78095238095238\\
3.35247432306256	0.785714285714285\\
3.36298292902066	0.79047619047619\\
3.5612968591692	0.795238095238095\\
3.62920634920635	0.799999999999999\\
3.65572715572716	0.804761904761904\\
3.75785207700101	0.809523809523809\\
3.79551820728291	0.814285714285714\\
3.80901722391084	0.819047619047618\\
3.81848184818482	0.823809523809523\\
3.84564860426929	0.828571428571428\\
3.86525974025974	0.833333333333333\\
3.8968253968254	0.838095238095238\\
3.91077694235589	0.842857142857142\\
3.94362342638205	0.847619047619047\\
3.94937343358396	0.852380952380952\\
3.9537160658656	0.857142857142857\\
3.96694677871148	0.861904761904762\\
3.98722415795587	0.866666666666666\\
3.98873527905786	0.871428571428571\\
4.00952380952381	0.876190476190476\\
4.09722222222222	0.88095238095238\\
4.09982788296041	0.885714285714285\\
4.11658456486043	0.89047619047619\\
4.18995859213251	0.895238095238095\\
4.23989218328841	0.9\\
4.25040128410915	0.904761904761904\\
4.33554817275748	0.909523809523809\\
4.34330011074197	0.914285714285714\\
4.36271529888551	0.919047619047619\\
4.37085137085137	0.923809523809524\\
4.37443609022556	0.928571428571428\\
4.37944862155388	0.933333333333333\\
4.47073412698413	0.938095238095238\\
4.47295423023578	0.942857142857143\\
4.47619047619048	0.947619047619047\\
4.517924023542	0.952380952380952\\
4.51966873706004	0.957142857142857\\
4.61904761904762	0.961904761904762\\
4.693515704154	0.966666666666667\\
4.71148459383754	0.971428571428571\\
4.71844660194175	0.976190476190476\\
4.72754050073638	0.980952380952381\\
4.73738802451674	0.985714285714286\\
4.74586466165414	0.99047619047619\\
5.4375	0.995238095238095\\
5.74776785714286	1\\
};
\addlegendentry{Proposed $q=10$};
\end{axis}
\end{tikzpicture}%
